Deep Actor-Critics with Tight Risk Certificates

Deep actor-critic algorithms have reached a level where they influence everyday life. They are a driving force behind continual improvement of large language models through user feedback. However, their deployment in physical systems is not yet widely adopted, mainly because no validation scheme fully quantifies their risk of malfunction. We demonstrate that it is possible to develop tight risk certificates for deep actor-critic algorithms that predict generalization performance from validation-time observations. Our key insight centers on the effectiveness of minimal evaluation data. A small feasible set of evaluation roll-outs collected from a pretrained policy suffices to produce accurate risk certificates when combined with a simple adaptation of PAC-Bayes theory. Specifically, we adopt a recently introduced recursive PAC-Bayes approach, which splits validation data into portions and recursively builds PAC-Bayes bounds on the excess loss of each portion's predictor, using the predictor from the previous portion as a data-informed prior. Our empirical results across multiple locomotion tasks, actor-critic methods, and policy expertise levels demonstrate risk certificates tight enough to be considered for practical use.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.150 & 0.142 & 0.292 & 0.103 & 0.103 & 0.173 & 0.182 & 0.186 & 0.252 & 0.158 & 0.161 & 0.254 & 0.097 & 0.097 & 0.221 \\
NonRec-Inf & 0.283 & 0.272 & 0.416 & 0.104 & 0.104 & 0.208 & 0.183 & 0.187 & 0.286 & 0.236 & 0.240 & 0.341 & 0.096 & 0.095 & 0.194 \\
Rec T=2 & 0.360 & 0.347 & 0.475 & 0.105 & 0.105 & 0.210 & 0.189 & 0.193 & 0.292 & 0.269 & 0.273 & 0.369 & 0.158 & 0.156 & 0.245 \\
Rec T=6 & 0.063 & 0.059 & 0.117 & 0.031 & 0.030 & 0.101 & 0.045 & 0.047 & 0.105 & 0.059 & 0.061 & 0.114 & 0.060 & 0.060 & 0.108 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.046 & 0.046 & 0.083 & 0.056 & 0.056 & 0.086 & 0.046 & 0.046 & 0.083 & 0.054 & 0.054 & 0.095 & 0.071 & 0.069 & 0.134 \\
NonRec-Inf & 0.034 & 0.034 & 0.046 & 0.042 & 0.042 & 0.057 & 0.043 & 0.043 & 0.059 & 0.038 & 0.038 & 0.052 & 0.073 & 0.072 & 0.098 \\
Rec T=2 & 0.037 & 0.037 & 0.048 & 0.032 & 0.032 & 0.042 & 0.033 & 0.033 & 0.044 & 0.042 & 0.042 & 0.056 & 0.063 & 0.061 & 0.084 \\
Rec T=6 & 0.031 & 0.031 & 0.040 & 0.031 & 0.031 & 0.042 & 0.040 & 0.041 & 0.057 & 0.039 & 0.039 & 0.052 & 0.054 & 0.053 & 0.072 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.088 & 0.086 & 0.181 & 0.039 & 0.040 & 0.073 & 0.048 & 0.048 & 0.090 & 0.051 & 0.051 & 0.092 & 0.071 & 0.071 & 0.119 \\
NonRec-Inf & 0.090 & 0.091 & 0.130 & 0.045 & 0.047 & 0.060 & 0.039 & 0.039 & 0.052 & 0.056 & 0.056 & 0.075 & 0.046 & 0.046 & 0.061 \\
Rec T=2 & 0.084 & 0.084 & 0.114 & 0.039 & 0.040 & 0.049 & 0.040 & 0.040 & 0.051 & 0.043 & 0.042 & 0.054 & 0.064 & 0.064 & 0.079 \\
Rec T=6 & 0.076 & 0.072 & 0.106 & 0.034 & 0.035 & 0.043 & 0.040 & 0.040 & 0.050 & 0.041 & 0.041 & 0.053 & 0.043 & 0.043 & 0.053 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.074 & 0.070 & 0.143 & 0.061 & 0.067 & 0.147 & 0.112 & 0.085 & 0.177 & 0.070 & 0.068 & 0.124 & 0.195 & 0.156 & 0.281 \\
NonRec-Inf & 0.051 & 0.043 & 0.080 & 0.052 & 0.057 & 0.073 & 0.137 & 0.106 & 0.216 & 0.066 & 0.064 & 0.094 & 0.268 & 0.217 & 0.309 \\
Rec T=2 & 0.060 & 0.053 & 0.085 & 0.056 & 0.060 & 0.079 & 0.198 & 0.160 & 0.256 & 0.072 & 0.071 & 0.101 & 0.283 & 0.230 & 0.320 \\
Rec T=6 & 0.049 & 0.040 & 0.068 & 0.048 & 0.055 & 0.065 & 0.078 & 0.061 & 0.115 & 0.063 & 0.061 & 0.088 & 0.103 & 0.086 & 0.139 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.057 & 0.055 & 0.129 & 0.070 & 0.089 & 0.149 & 0.046 & 0.056 & 0.116 & 0.046 & 0.049 & 0.113 & 0.055 & 0.065 & 0.123 \\
NonRec-Inf & 0.053 & 0.051 & 0.066 & 0.069 & 0.086 & 0.107 & 0.051 & 0.059 & 0.069 & 0.036 & 0.042 & 0.052 & 0.038 & 0.047 & 0.054 \\
Rec T=2 & 0.044 & 0.042 & 0.053 & 0.065 & 0.081 & 0.098 & 0.043 & 0.050 & 0.056 & 0.038 & 0.043 & 0.055 & 0.034 & 0.044 & 0.047 \\
Rec T=6 & 0.039 & 0.038 & 0.052 & 0.046 & 0.049 & 0.064 & 0.039 & 0.041 & 0.052 & 0.035 & 0.040 & 0.051 & 0.041 & 0.043 & 0.054 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.039 & 0.040 & 0.101 & 0.053 & 0.057 & 0.117 & 0.042 & 0.050 & 0.106 & 0.058 & 0.056 & 0.135 & 0.052 & 0.052 & 0.116 \\
NonRec-Inf & 0.041 & 0.043 & 0.057 & 0.046 & 0.050 & 0.059 & 0.039 & 0.047 & 0.049 & 0.053 & 0.050 & 0.081 & 0.037 & 0.036 & 0.052 \\
Rec T=2 & 0.035 & 0.037 & 0.050 & 0.041 & 0.045 & 0.049 & 0.039 & 0.047 & 0.049 & 0.069 & 0.068 & 0.098 & 0.038 & 0.037 & 0.049 \\
Rec T=6 & 0.040 & 0.040 & 0.053 & 0.043 & 0.044 & 0.057 & 0.044 & 0.043 & 0.057 & 0.040 & 0.038 & 0.059 & 0.040 & 0.040 & 0.052 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.071 & 0.072 & 0.176 & 0.058 & 0.058 & 0.135 & 0.062 & 0.062 & 0.128 & 0.066 & 0.065 & 0.153 & 0.060 & 0.061 & 0.148 \\
NonRec-Inf & 0.043 & 0.043 & 0.066 & 0.039 & 0.039 & 0.063 & 0.037 & 0.037 & 0.059 & 0.047 & 0.047 & 0.070 & 0.042 & 0.042 & 0.066 \\
Rec T=2 & 0.042 & 0.042 & 0.066 & 0.044 & 0.044 & 0.066 & 0.037 & 0.037 & 0.057 & 0.051 & 0.050 & 0.076 & 0.039 & 0.039 & 0.060 \\
Rec T=6 & 0.056 & 0.057 & 0.081 & 0.037 & 0.038 & 0.059 & 0.032 & 0.032 & 0.053 & 0.050 & 0.049 & 0.074 & 0.041 & 0.041 & 0.062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.066 & 0.066 & 0.149 & 0.068 & 0.067 & 0.152 & 0.033 & 0.033 & 0.093 & 0.044 & 0.044 & 0.117 & 0.062 & 0.062 & 0.148 \\
NonRec-Inf & 0.042 & 0.043 & 0.060 & 0.045 & 0.045 & 0.063 & 0.030 & 0.030 & 0.044 & 0.040 & 0.040 & 0.058 & 0.043 & 0.043 & 0.063 \\
Rec T=2 & 0.047 & 0.047 & 0.064 & 0.041 & 0.041 & 0.057 & 0.029 & 0.029 & 0.042 & 0.039 & 0.039 & 0.057 & 0.046 & 0.046 & 0.064 \\
Rec T=6 & 0.046 & 0.046 & 0.064 & 0.046 & 0.046 & 0.064 & 0.032 & 0.032 & 0.046 & 0.039 & 0.039 & 0.054 & 0.046 & 0.046 & 0.062 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.045 & 0.045 & 0.107 & 0.050 & 0.052 & 0.124 & 0.029 & 0.029 & 0.070 & 0.063 & 0.058 & 0.136 & 0.061 & 0.065 & 0.140 \\
NonRec-Inf & 0.033 & 0.033 & 0.046 & 0.043 & 0.046 & 0.063 & 0.018 & 0.018 & 0.027 & 0.041 & 0.036 & 0.050 & 0.045 & 0.049 & 0.061 \\
Rec T=2 & 0.040 & 0.040 & 0.055 & 0.043 & 0.046 & 0.060 & 0.018 & 0.018 & 0.026 & 0.044 & 0.038 & 0.051 & 0.041 & 0.045 & 0.054 \\
Rec T=6 & 0.037 & 0.037 & 0.048 & 0.045 & 0.046 & 0.059 & 0.021 & 0.021 & 0.030 & 0.042 & 0.042 & 0.055 & 0.046 & 0.047 & 0.059 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.159 & 0.157 & 0.554 & 0.125 & 0.129 & 0.291 & 0.052 & 0.053 & 0.954 & 0.171 & 0.169 & 0.405 & 0.176 & 0.171 & 0.502 \\
NonRec-Inf & 0.143 & 0.142 & 0.543 & 0.108 & 0.108 & 0.279 & 0.044 & 0.043 & 0.530 & 0.160 & 0.161 & 0.393 & 0.167 & 0.161 & 0.382 \\
Rec T=2 & 0.147 & 0.144 & 0.365 & 0.125 & 0.126 & 0.292 & 0.051 & 0.053 & 0.428 & 0.166 & 0.166 & 0.332 & 0.172 & 0.170 & 0.350 \\
Rec T=6 & 0.115 & 0.112 & 0.289 & 0.092 & 0.090 & 0.216 & 0.018 & 0.019 & 0.191 & 0.117 & 0.119 & 0.255 & 0.142 & 0.139 & 0.306 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.151 & 0.157 & 0.418 & 0.103 & 0.105 & 0.241 & 0.066 & 0.066 & 0.130 & 0.110 & 0.112 & 0.322 & 0.116 & 0.122 & 0.343 \\
NonRec-Inf & 0.133 & 0.137 & 0.366 & 0.101 & 0.104 & 0.201 & 0.064 & 0.065 & 0.131 & 0.110 & 0.111 & 0.260 & 0.106 & 0.110 & 0.310 \\
Rec T=2 & 0.150 & 0.153 & 0.276 & 0.107 & 0.110 & 0.171 & 0.065 & 0.066 & 0.113 & 0.115 & 0.117 & 0.224 & 0.117 & 0.119 & 0.226 \\
Rec T=6 & 0.117 & 0.120 & 0.227 & 0.080 & 0.084 & 0.147 & 0.046 & 0.049 & 0.092 & 0.094 & 0.096 & 0.172 & 0.082 & 0.086 & 0.161 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.095 & 0.098 & 0.268 & 0.073 & 0.071 & 0.177 & 0.081 & 0.088 & 0.244 & 0.082 & 0.083 & 0.261 & 0.106 & 0.102 & 0.284 \\
NonRec-Inf & 0.104 & 0.107 & 0.229 & 0.067 & 0.066 & 0.153 & 0.062 & 0.066 & 0.188 & 0.085 & 0.086 & 0.217 & 0.101 & 0.098 & 0.241 \\
Rec T=2 & 0.109 & 0.114 & 0.193 & 0.072 & 0.071 & 0.121 & 0.074 & 0.077 & 0.153 & 0.115 & 0.115 & 0.223 & 0.135 & 0.128 & 0.238 \\
Rec T=6 & 0.102 & 0.107 & 0.176 & 0.067 & 0.067 & 0.110 & 0.076 & 0.078 & 0.147 & 0.091 & 0.092 & 0.175 & 0.101 & 0.099 & 0.190 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.567 & 0.569 & 0.759 & 0.341 & 0.320 & 0.868 & 0.007 & 0.007 & 0.269 & 0.201 & 0.187 & 1.011 & 0.122 & 0.122 & 0.218 \\
NonRec-Inf & 0.575 & 0.577 & 0.854 & 0.347 & 0.326 & 1.019 & 0.009 & 0.009 & 0.283 & 0.200 & 0.186 & 1.324 & 0.189 & 0.189 & 0.314 \\
Rec T=2 & 0.580 & 0.583 & 0.856 & 0.346 & 0.326 & 1.014 & 0.009 & 0.009 & 0.282 & 0.200 & 0.187 & 1.260 & 0.261 & 0.261 & 0.389 \\
Rec T=6 & 0.156 & 0.156 & 0.321 & 0.243 & 0.228 & 0.803 & 0.004 & 0.004 & 0.399 & 0.166 & 0.155 & 0.859 & 0.058 & 0.058 & 0.123 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.079 & 0.081 & 0.181 & 0.075 & 0.076 & 0.165 & 0.073 & 0.074 & 0.197 & 0.096 & 0.095 & 0.233 & 0.060 & 0.060 & 0.155 \\
NonRec-Inf & 0.069 & 0.070 & 0.109 & 0.059 & 0.058 & 0.087 & 0.070 & 0.070 & 0.117 & 0.115 & 0.116 & 0.260 & 0.062 & 0.062 & 0.096 \\
Rec T=2 & 0.073 & 0.074 & 0.111 & 0.062 & 0.062 & 0.093 & 0.069 & 0.069 & 0.110 & 0.234 & 0.233 & 0.348 & 0.061 & 0.061 & 0.094 \\
Rec T=6 & 0.064 & 0.063 & 0.094 & 0.054 & 0.053 & 0.081 & 0.061 & 0.061 & 0.096 & 0.071 & 0.071 & 0.115 & 0.059 & 0.059 & 0.092 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.072 & 0.071 & 0.184 & 0.121 & 0.121 & 0.241 & 0.053 & 0.053 & 0.100 & 0.095 & 0.088 & 0.207 & 0.094 & 0.092 & 0.210 \\
NonRec-Inf & 0.058 & 0.057 & 0.089 & 0.060 & 0.061 & 0.091 & 0.046 & 0.046 & 0.068 & 0.106 & 0.098 & 0.244 & 0.060 & 0.059 & 0.095 \\
Rec T=2 & 0.058 & 0.058 & 0.090 & 0.062 & 0.062 & 0.090 & 0.044 & 0.044 & 0.060 & 0.196 & 0.181 & 0.305 & 0.066 & 0.065 & 0.096 \\
Rec T=6 & 0.056 & 0.056 & 0.086 & 0.061 & 0.061 & 0.086 & 0.040 & 0.041 & 0.054 & 0.058 & 0.058 & 0.095 & 0.057 & 0.056 & 0.084 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.066 & 0.066 & 0.137 & 0.062 & 0.062 & 0.148 & 0.086 & 0.086 & 0.183 \\
NonRec-Inf & 0.077 & 0.077 & 0.140 & 0.050 & 0.050 & 0.096 & 0.069 & 0.069 & 0.139 \\
Rec T=2 & 0.059 & 0.059 & 0.107 & 0.063 & 0.063 & 0.112 & 0.051 & 0.051 & 0.088 \\
Rec T=6 & 0.036 & 0.036 & 0.063 & 0.048 & 0.049 & 0.074 & 0.035 & 0.035 & 0.061 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.042 & 0.042 & 0.080 & 0.064 & 0.065 & 0.155 & 0.038 & 0.040 & 0.143 \\
NonRec-Inf & 0.029 & 0.029 & 0.044 & 0.057 & 0.058 & 0.113 & 0.038 & 0.041 & 0.062 \\
Rec T=2 & 0.023 & 0.023 & 0.039 & 0.055 & 0.056 & 0.079 & 0.046 & 0.048 & 0.068 \\
Rec T=6 & 0.020 & 0.020 & 0.031 & 0.051 & 0.051 & 0.073 & 0.031 & 0.034 & 0.049 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.042 & 0.042 & 0.097 & 0.401 & 0.400 & 0.404 & 0.305 & 0.298 & 0.327 \\
NonRec-Inf & 0.034 & 0.034 & 0.059 & 0.401 & 0.400 & 0.406 & 0.109 & 0.108 & 0.169 \\
Rec T=2 & 0.028 & 0.028 & 0.045 & 0.066 & 0.066 & 0.113 & 0.045 & 0.051 & 0.071 \\
Rec T=6 & 0.030 & 0.030 & 0.045 & 0.049 & 0.049 & 0.079 & 0.037 & 0.037 & 0.053 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.248 & 0.219 & 3.198 & 0.240 & 0.243 & 1.620 & 0.194 & 0.198 & 2.533 \\
NonRec-Inf & 0.167 & 0.145 & 2.051 & 0.741 & 0.740 & 1.648 & 0.219 & 0.233 & 2.400 \\
Rec T=2 & 0.150 & 0.151 & 1.049 & 0.202 & 0.196 & 0.610 & 0.144 & 0.151 & 0.873 \\
Rec T=6 & 0.066 & 0.053 & 0.538 & 0.133 & 0.126 & 0.470 & 0.028 & 0.028 & 0.340 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.087 & 0.089 & 0.332 & 0.095 & 0.094 & 0.435 & 0.093 & 0.094 & 0.372 \\
NonRec-Inf & 0.077 & 0.080 & 0.278 & 0.101 & 0.101 & 0.391 & 0.088 & 0.089 & 0.304 \\
Rec T=2 & 0.099 & 0.100 & 0.241 & 0.089 & 0.088 & 0.268 & 0.071 & 0.072 & 0.164 \\
Rec T=6 & 0.083 & 0.084 & 0.203 & 0.090 & 0.090 & 0.207 & 0.079 & 0.080 & 0.171 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.360 & 0.360 & 0.363 & 0.152 & 0.151 & 0.371 & 0.353 & 0.353 & 0.357 \\
NonRec-Inf & 0.360 & 0.360 & 0.365 & 0.103 & 0.100 & 0.339 & 0.353 & 0.353 & 0.358 \\
Rec T=2 & 0.061 & 0.061 & 0.127 & 0.127 & 0.122 & 0.288 & 0.078 & 0.078 & 0.168 \\
Rec T=6 & 0.062 & 0.062 & 0.127 & 0.126 & 0.122 & 0.259 & 0.065 & 0.065 & 0.128 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.399 & 0.402 & 0.700 & 0.392 & 0.391 & 0.692 & 0.543 & 0.542 & 0.799 \\
NonRec-Inf & 0.404 & 0.407 & 0.832 & 0.398 & 0.398 & 0.880 & 0.540 & 0.540 & 0.915 \\
Rec T=2 & 0.379 & 0.380 & 0.700 & 0.374 & 0.373 & 0.687 & 0.456 & 0.457 & 0.747 \\
Rec T=6 & 0.064 & 0.064 & 0.244 & 0.041 & 0.041 & 0.208 & 0.078 & 0.079 & 0.220 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.100 & 0.100 & 0.243 & 0.080 & 0.080 & 0.159 & 0.109 & 0.109 & 0.234 \\
NonRec-Inf & 0.065 & 0.066 & 0.142 & 0.055 & 0.054 & 0.100 & 0.052 & 0.051 & 0.097 \\
Rec T=2 & 0.072 & 0.072 & 0.117 & 0.076 & 0.077 & 0.105 & 0.080 & 0.080 & 0.121 \\
Rec T=6 & 0.062 & 0.063 & 0.097 & 0.048 & 0.047 & 0.065 & 0.053 & 0.053 & 0.084 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.072 & 0.074 & 0.208 & 0.099 & 0.090 & 0.225 & 0.081 & 0.078 & 0.232 \\
NonRec-Inf & 0.067 & 0.068 & 0.104 & 0.060 & 0.057 & 0.115 & 0.068 & 0.066 & 0.138 \\
Rec T=2 & 0.072 & 0.073 & 0.110 & 0.057 & 0.055 & 0.100 & 0.073 & 0.072 & 0.113 \\
Rec T=6 & 0.061 & 0.063 & 0.088 & 0.063 & 0.062 & 0.099 & 0.080 & 0.080 & 0.122 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.166 & 0.166 & 0.277 & 0.074 & 0.074 & 0.185 & 0.087 & 0.086 & 0.198 \\
NonRec-Inf & 0.057 & 0.057 & 0.125 & 0.090 & 0.090 & 0.160 & 0.078 & 0.078 & 0.163 \\
Rec T=2 & 0.063 & 0.063 & 0.119 & 0.055 & 0.054 & 0.111 & 0.080 & 0.080 & 0.146 \\
Rec T=6 & 0.047 & 0.047 & 0.094 & 0.040 & 0.040 & 0.076 & 0.045 & 0.045 & 0.088 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.054 & 0.053 & 0.137 & 0.048 & 0.048 & 0.103 & 0.040 & 0.040 & 0.086 \\
NonRec-Inf & 0.057 & 0.056 & 0.096 & 0.030 & 0.030 & 0.060 & 0.056 & 0.056 & 0.110 \\
Rec T=2 & 0.064 & 0.063 & 0.108 & 0.034 & 0.034 & 0.064 & 0.030 & 0.030 & 0.059 \\
Rec T=6 & 0.042 & 0.041 & 0.066 & 0.023 & 0.023 & 0.043 & 0.025 & 0.025 & 0.046 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.065 & 0.065 & 0.167 & 0.063 & 0.065 & 0.112 & 0.041 & 0.041 & 0.099 \\
NonRec-Inf & 0.052 & 0.052 & 0.106 & 0.042 & 0.045 & 0.075 & 0.046 & 0.046 & 0.075 \\
Rec T=2 & 0.049 & 0.049 & 0.081 & 0.026 & 0.029 & 0.050 & 0.028 & 0.028 & 0.049 \\
Rec T=6 & 0.041 & 0.041 & 0.065 & 0.023 & 0.025 & 0.041 & 0.022 & 0.022 & 0.039 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.101 & 0.108 & 0.262 & 0.112 & 0.108 & 0.324 & 0.121 & 0.121 & 0.299 \\
NonRec-Inf & 0.099 & 0.104 & 0.266 & 0.105 & 0.102 & 0.336 & 0.104 & 0.105 & 0.259 \\
Rec T=2 & 0.097 & 0.103 & 0.212 & 0.099 & 0.097 & 0.249 & 0.101 & 0.100 & 0.208 \\
Rec T=6 & 0.053 & 0.058 & 0.147 & 0.055 & 0.050 & 0.146 & 0.052 & 0.050 & 0.137 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.113 & 0.112 & 0.427 & 0.101 & 0.102 & 0.293 & 0.106 & 0.103 & 0.291 \\
NonRec-Inf & 0.104 & 0.103 & 0.358 & 0.095 & 0.097 & 0.256 & 0.105 & 0.101 & 0.274 \\
Rec T=2 & 0.106 & 0.106 & 0.247 & 0.098 & 0.100 & 0.222 & 0.108 & 0.103 & 0.239 \\
Rec T=6 & 0.045 & 0.045 & 0.122 & 0.042 & 0.043 & 0.115 & 0.065 & 0.061 & 0.170 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.121 & 0.123 & 0.535 & 0.115 & 0.113 & 0.377 & 0.123 & 0.124 & 0.373 \\
NonRec-Inf & 0.086 & 0.084 & 0.385 & 0.100 & 0.100 & 0.346 & 0.085 & 0.085 & 0.267 \\
Rec T=2 & 0.101 & 0.102 & 0.237 & 0.134 & 0.131 & 0.297 & 0.101 & 0.103 & 0.213 \\
Rec T=6 & 0.050 & 0.049 & 0.153 & 0.051 & 0.053 & 0.123 & 0.045 & 0.045 & 0.108 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.058 & 0.058 & 0.103 & 0.076 & 0.079 & 0.187 & 0.086 & 0.086 & 0.141 \\
NonRec-Inf & 0.059 & 0.059 & 0.130 & 0.071 & 0.068 & 0.124 & 0.086 & 0.086 & 0.168 \\
Rec T=2 & 0.059 & 0.060 & 0.127 & 0.066 & 0.065 & 0.116 & 0.088 & 0.088 & 0.170 \\
Rec T=6 & 0.011 & 0.011 & 0.057 & 0.062 & 0.067 & 0.104 & 0.013 & 0.012 & 0.057 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.074 & 0.075 & 0.124 & 0.134 & 0.134 & 0.252 & 0.189 & 0.184 & 0.301 \\
NonRec-Inf & 0.076 & 0.076 & 0.146 & 0.067 & 0.064 & 0.121 & 0.078 & 0.080 & 0.148 \\
Rec T=2 & 0.077 & 0.077 & 0.151 & 0.076 & 0.074 & 0.131 & 0.075 & 0.074 & 0.125 \\
Rec T=6 & 0.016 & 0.016 & 0.065 & 0.061 & 0.059 & 0.108 & 0.066 & 0.067 & 0.112 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}
NonRec-NonInf & 0.088 & 0.088 & 0.137 & 0.071 & 0.075 & 0.144 & 0.082 & 0.082 & 0.178 \\
NonRec-Inf & 0.089 & 0.089 & 0.158 & 0.073 & 0.075 & 0.135 & 0.059 & 0.060 & 0.101 \\
Rec T=2 & 0.091 & 0.091 & 0.163 & 0.082 & 0.086 & 0.150 & 0.062 & 0.062 & 0.102 \\
Rec T=6 & 0.024 & 0.024 & 0.072 & 0.056 & 0.059 & 0.095 & 0.052 & 0.053 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.023 & 0.023 & 0.040 & 0.070 & 0.070 & 0.160 & 0.062 & 0.062 & 0.138 & 0.008 & 0.008 & 0.014 & 0.025 & 0.025 & 0.052 \\
NonRec-Inf & 0.013 & 0.013 & 0.020 & 0.069 & 0.069 & 0.088 & 0.067 & 0.068 & 0.086 & 0.007 & 0.007 & 0.013 & 0.021 & 0.021 & 0.031 \\
Rec T=2 & 0.014 & 0.014 & 0.022 & 0.063 & 0.063 & 0.082 & 0.055 & 0.055 & 0.071 & 0.009 & 0.009 & 0.015 & 0.023 & 0.023 & 0.033 \\
Rec T=6 & 0.019 & 0.019 & 0.030 & 0.060 & 0.060 & 0.075 & 0.052 & 0.052 & 0.066 & 0.021 & 0.021 & 0.029 & 0.019 & 0.019 & 0.028 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.068 & 0.067 & 0.128 & 0.157 & 0.158 & 0.243 & 0.005 & 0.005 & 0.010 & 0.005 & 0.005 & 0.009 & 0.050 & 0.050 & 0.089 \\
NonRec-Inf & 0.053 & 0.052 & 0.066 & 0.072 & 0.072 & 0.185 & 0.006 & 0.006 & 0.010 & 0.006 & 0.006 & 0.010 & 0.029 & 0.029 & 0.040 \\
Rec T=2 & 0.053 & 0.052 & 0.065 & 0.061 & 0.061 & 0.085 & 0.007 & 0.007 & 0.012 & 0.007 & 0.007 & 0.011 & 0.023 & 0.023 & 0.032 \\
Rec T=6 & 0.049 & 0.048 & 0.061 & 0.066 & 0.066 & 0.125 & 0.016 & 0.016 & 0.022 & 0.014 & 0.014 & 0.019 & 0.022 & 0.022 & 0.029 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.082 & 0.077 & 0.154 & 0.077 & 0.076 & 0.151 & 0.052 & 0.056 & 0.109 & 0.016 & 0.016 & 0.031 & 0.059 & 0.066 & 0.091 \\
NonRec-Inf & 0.069 & 0.064 & 0.083 & 0.054 & 0.054 & 0.068 & 0.042 & 0.046 & 0.058 & 0.010 & 0.010 & 0.017 & 0.045 & 0.048 & 0.065 \\
Rec T=2 & 0.067 & 0.063 & 0.077 & 0.059 & 0.059 & 0.074 & 0.041 & 0.046 & 0.052 & 0.011 & 0.011 & 0.018 & 0.047 & 0.051 & 0.067 \\
Rec T=6 & 0.068 & 0.064 & 0.078 & 0.050 & 0.050 & 0.062 & 0.042 & 0.047 & 0.055 & 0.012 & 0.012 & 0.019 & 0.044 & 0.046 & 0.060 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.006 & 0.006 & 0.012 & 0.007 & 0.007 & 0.012 & 0.003 & 0.003 & 0.005 & 0.231 & 0.231 & 0.234 & 0.234 & 0.234 & 0.236 \\
NonRec-Inf & 0.005 & 0.005 & 0.008 & 0.005 & 0.005 & 0.007 & 0.002 & 0.002 & 0.004 & 0.231 & 0.231 & 0.235 & 0.234 & 0.234 & 0.237 \\
Rec T=2 & 0.005 & 0.005 & 0.008 & 0.005 & 0.005 & 0.007 & 0.002 & 0.002 & 0.004 & 0.135 & 0.135 & 0.163 & 0.227 & 0.227 & 0.232 \\
Rec T=6 & 0.005 & 0.005 & 0.007 & 0.004 & 0.004 & 0.006 & 0.002 & 0.002 & 0.003 & 0.223 & 0.223 & 0.230 & 0.231 & 0.231 & 0.235 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.193 & 0.193 & 0.195 & 0.005 & 0.005 & 0.009 & 0.199 & 0.199 & 0.201 & 0.183 & 0.183 & 0.186 & 0.186 & 0.186 & 0.188 \\
NonRec-Inf & 0.193 & 0.193 & 0.196 & 0.004 & 0.004 & 0.006 & 0.199 & 0.199 & 0.202 & 0.183 & 0.183 & 0.187 & 0.186 & 0.186 & 0.189 \\
Rec T=2 & 0.041 & 0.041 & 0.068 & 0.004 & 0.004 & 0.006 & 0.196 & 0.196 & 0.200 & 0.024 & 0.024 & 0.029 & 0.025 & 0.025 & 0.031 \\
Rec T=6 & 0.097 & 0.097 & 0.115 & 0.003 & 0.003 & 0.005 & 0.198 & 0.198 & 0.201 & 0.025 & 0.025 & 0.032 & 0.040 & 0.040 & 0.057 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.007 & 0.007 & 0.013 & 0.010 & 0.010 & 0.022 & 0.208 & 0.208 & 0.211 & 0.011 & 0.011 & 0.020 & 0.211 & 0.211 & 0.213 \\
NonRec-Inf & 0.006 & 0.006 & 0.009 & 0.012 & 0.012 & 0.016 & 0.208 & 0.208 & 0.211 & 0.009 & 0.009 & 0.012 & 0.211 & 0.211 & 0.214 \\
Rec T=2 & 0.005 & 0.005 & 0.007 & 0.011 & 0.011 & 0.014 & 0.203 & 0.203 & 0.208 & 0.008 & 0.008 & 0.011 & 0.207 & 0.207 & 0.211 \\
Rec T=6 & 0.005 & 0.005 & 0.007 & 0.010 & 0.010 & 0.014 & 0.172 & 0.172 & 0.182 & 0.007 & 0.007 & 0.010 & 0.209 & 0.209 & 0.213 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.432 & 0.435 & 0.439 & 0.004 & 0.005 & 0.007 & 0.041 & 0.042 & 0.066 & 0.425 & 0.425 & 0.432 & 0.431 & 0.432 & 0.438 \\
NonRec-Inf & 0.432 & 0.435 & 0.441 & 0.005 & 0.005 & 0.008 & 0.032 & 0.032 & 0.042 & 0.425 & 0.426 & 0.435 & 0.431 & 0.432 & 0.442 \\
Rec T=2 & 0.077 & 0.076 & 0.134 & 0.005 & 0.005 & 0.008 & 0.034 & 0.034 & 0.045 & 0.056 & 0.056 & 0.068 & 0.059 & 0.059 & 0.094 \\
Rec T=6 & 0.073 & 0.071 & 0.148 & 0.010 & 0.011 & 0.015 & 0.033 & 0.032 & 0.042 & 0.054 & 0.054 & 0.082 & 0.059 & 0.059 & 0.107 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.066 & 0.066 & 0.137 & 0.209 & 0.209 & 0.262 & 0.440 & 0.440 & 0.452 & 0.001 & 0.001 & 0.002 & 0.066 & 0.064 & 0.128 \\
NonRec-Inf & 0.050 & 0.050 & 0.063 & 0.345 & 0.345 & 0.378 & 0.440 & 0.440 & 0.450 & 0.001 & 0.001 & 0.003 & 0.073 & 0.075 & 0.090 \\
Rec T=2 & 0.047 & 0.047 & 0.059 & 0.049 & 0.049 & 0.059 & 0.066 & 0.066 & 0.133 & 0.001 & 0.001 & 0.003 & 0.064 & 0.064 & 0.081 \\
Rec T=6 & 0.047 & 0.047 & 0.057 & 0.091 & 0.091 & 0.147 & 0.063 & 0.063 & 0.144 & 0.002 & 0.002 & 0.004 & 0.067 & 0.066 & 0.083 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.041 & 0.042 & 0.086 & 0.001 & 0.001 & 0.003 & 0.445 & 0.445 & 0.452 & 0.001 & 0.001 & 0.002 & 0.073 & 0.073 & 0.140 \\
NonRec-Inf & 0.032 & 0.033 & 0.042 & 0.002 & 0.002 & 0.003 & 0.445 & 0.445 & 0.454 & 0.002 & 0.002 & 0.004 & 0.054 & 0.054 & 0.070 \\
Rec T=2 & 0.033 & 0.034 & 0.043 & 0.002 & 0.002 & 0.004 & 0.064 & 0.064 & 0.118 & 0.002 & 0.002 & 0.004 & 0.047 & 0.047 & 0.057 \\
Rec T=6 & 0.029 & 0.030 & 0.036 & 0.003 & 0.003 & 0.005 & 0.060 & 0.059 & 0.142 & 0.002 & 0.002 & 0.005 & 0.051 & 0.051 & 0.064 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.094 & 0.094 & 0.156 & 0.090 & 0.089 & 0.147 & 0.066 & 0.066 & 0.112 & 0.056 & 0.056 & 0.097 & 0.102 & 0.102 & 0.160 \\
NonRec-Inf & 0.084 & 0.084 & 0.152 & 0.082 & 0.082 & 0.148 & 0.054 & 0.054 & 0.107 & 0.045 & 0.045 & 0.095 & 0.073 & 0.072 & 0.133 \\
Rec T=2 & 0.089 & 0.089 & 0.155 & 0.081 & 0.081 & 0.144 & 0.058 & 0.058 & 0.112 & 0.052 & 0.052 & 0.102 & 0.081 & 0.080 & 0.142 \\
Rec T=6 & 0.062 & 0.062 & 0.117 & 0.057 & 0.057 & 0.107 & 0.039 & 0.039 & 0.084 & 0.034 & 0.034 & 0.077 & 0.053 & 0.052 & 0.101 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.095 & 0.095 & 0.153 & 0.089 & 0.089 & 0.146 & 0.090 & 0.090 & 0.139 & 0.083 & 0.087 & 0.131 & 0.100 & 0.100 & 0.160 \\
NonRec-Inf & 0.083 & 0.083 & 0.142 & 0.090 & 0.090 & 0.149 & 0.065 & 0.065 & 0.118 & 0.063 & 0.066 & 0.112 & 0.074 & 0.074 & 0.136 \\
Rec T=2 & 0.082 & 0.081 & 0.140 & 0.080 & 0.080 & 0.137 & 0.064 & 0.064 & 0.115 & 0.070 & 0.074 & 0.122 & 0.089 & 0.088 & 0.152 \\
Rec T=6 & 0.062 & 0.061 & 0.108 & 0.058 & 0.058 & 0.105 & 0.046 & 0.046 & 0.087 & 0.045 & 0.049 & 0.085 & 0.056 & 0.057 & 0.105 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.105 & 0.100 & 0.164 & 0.115 & 0.111 & 0.177 & 0.086 & 0.084 & 0.133 & 0.077 & 0.077 & 0.119 & 0.078 & 0.078 & 0.125 \\
NonRec-Inf & 0.097 & 0.093 & 0.168 & 0.082 & 0.077 & 0.130 & 0.077 & 0.076 & 0.130 & 0.064 & 0.065 & 0.116 & 0.071 & 0.071 & 0.122 \\
Rec T=2 & 0.097 & 0.092 & 0.166 & 0.089 & 0.085 & 0.139 & 0.068 & 0.066 & 0.124 & 0.062 & 0.062 & 0.109 & 0.075 & 0.075 & 0.128 \\
Rec T=6 & 0.069 & 0.067 & 0.121 & 0.060 & 0.058 & 0.100 & 0.052 & 0.050 & 0.096 & 0.046 & 0.045 & 0.083 & 0.054 & 0.054 & 0.096 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.213 & 0.248 & 0.285 & 0.208 & 0.228 & 0.278 & 0.186 & 0.195 & 0.229 & 0.174 & 0.132 & 0.212 & 0.185 & 0.198 & 0.254 \\
NonRec-Inf & 0.201 & 0.243 & 0.282 & 0.199 & 0.216 & 0.273 & 0.188 & 0.194 & 0.273 & 0.172 & 0.134 & 0.263 & 0.165 & 0.183 & 0.242 \\
Rec T=2 & 0.209 & 0.230 & 0.283 & 0.189 & 0.212 & 0.272 & 0.182 & 0.189 & 0.264 & 0.173 & 0.148 & 0.254 & 0.166 & 0.184 & 0.234 \\
Rec T=6 & 0.183 & 0.218 & 0.257 & 0.176 & 0.200 & 0.248 & 0.178 & 0.183 & 0.254 & 0.167 & 0.138 & 0.246 & 0.149 & 0.209 & 0.210 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.143 & 0.129 & 0.213 & 0.103 & 0.125 & 0.162 & 0.168 & 0.198 & 0.243 & 0.262 & 0.264 & 0.327 & 0.109 & 0.103 & 0.169 \\
NonRec-Inf & 0.120 & 0.091 & 0.179 & 0.091 & 0.121 & 0.147 & 0.147 & 0.177 & 0.201 & 0.234 & 0.234 & 0.299 & 0.090 & 0.084 & 0.157 \\
Rec T=2 & 0.117 & 0.084 & 0.172 & 0.092 & 0.118 & 0.147 & 0.147 & 0.176 & 0.205 & 0.235 & 0.235 & 0.301 & 0.091 & 0.084 & 0.159 \\
Rec T=6 & 0.107 & 0.067 & 0.158 & 0.072 & 0.099 & 0.120 & 0.124 & 0.147 & 0.175 & 0.225 & 0.224 & 0.287 & 0.073 & 0.067 & 0.140 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.118 & 0.121 & 0.184 & 0.099 & 0.122 & 0.153 & 0.202 & 0.180 & 0.274 & 0.112 & 0.143 & 0.171 & 0.098 & 0.108 & 0.153 \\
NonRec-Inf & 0.102 & 0.107 & 0.177 & 0.064 & 0.099 & 0.105 & 0.196 & 0.174 & 0.254 & 0.105 & 0.148 & 0.149 & 0.097 & 0.113 & 0.162 \\
Rec T=2 & 0.104 & 0.109 & 0.172 & 0.073 & 0.107 & 0.114 & 0.197 & 0.174 & 0.251 & 0.104 & 0.142 & 0.145 & 0.090 & 0.102 & 0.143 \\
Rec T=6 & 0.114 & 0.119 & 0.229 & 0.052 & 0.117 & 0.087 & 0.182 & 0.151 & 0.236 & 0.084 & 0.123 & 0.118 & 0.072 & 0.084 & 0.119 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.082 & 0.082 & 0.141 & 0.090 & 0.090 & 0.146 & 0.087 & 0.087 & 0.145 & 0.081 & 0.081 & 0.134 & 0.075 & 0.075 & 0.127 \\
NonRec-Inf & 0.065 & 0.066 & 0.104 & 0.072 & 0.072 & 0.120 & 0.077 & 0.077 & 0.121 & 0.066 & 0.066 & 0.113 & 0.066 & 0.066 & 0.107 \\
Rec T=2 & 0.068 & 0.068 & 0.109 & 0.068 & 0.068 & 0.106 & 0.065 & 0.065 & 0.106 & 0.068 & 0.068 & 0.109 & 0.070 & 0.070 & 0.109 \\
Rec T=6 & 0.055 & 0.055 & 0.090 & 0.047 & 0.047 & 0.079 & 0.050 & 0.050 & 0.085 & 0.051 & 0.051 & 0.085 & 0.047 & 0.048 & 0.080 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Intermediate policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.101 & 0.101 & 0.160 & 0.079 & 0.079 & 0.135 & 0.066 & 0.066 & 0.119 & 0.094 & 0.093 & 0.149 & 0.077 & 0.076 & 0.131 \\
NonRec-Inf & 0.088 & 0.087 & 0.140 & 0.068 & 0.068 & 0.108 & 0.068 & 0.068 & 0.108 & 0.076 & 0.075 & 0.119 & 0.072 & 0.071 & 0.112 \\
Rec T=2 & 0.081 & 0.079 & 0.121 & 0.068 & 0.067 & 0.106 & 0.070 & 0.070 & 0.115 & 0.082 & 0.081 & 0.128 & 0.092 & 0.090 & 0.140 \\
Rec T=6 & 0.065 & 0.064 & 0.101 & 0.049 & 0.049 & 0.080 & 0.051 & 0.051 & 0.085 & 0.052 & 0.052 & 0.085 & 0.055 & 0.055 & 0.088 \\
\bottomrule
\end{tabular}}
\vspace{0.5em}
\end{subtable}
\begin{subtable}{\textwidth}
\centering
\caption{Expert policy}
\adjustbox{max width=0.9\textwidth}{
\begin{tabular}{lccccccccccccccc}
\toprule
 & \multicolumn{3}{c}{\textsc{Seed 01}} & \multicolumn{3}{c}{\textsc{Seed 02}} & \multicolumn{3}{c}{\textsc{Seed 03}} & \multicolumn{3}{c}{\textsc{Seed 04}} & \multicolumn{3}{c}{\textsc{Seed 05}} \\
\textsc{Method} & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound & Train & Test & Bound \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}
NonRec-NonInf & 0.092 & 0.092 & 0.140 & 0.074 & 0.074 & 0.125 & 0.075 & 0.076 & 0.126 & 0.070 & 0.070 & 0.124 & 0.093 & 0.093 & 0.142 \\
NonRec-Inf & 0.073 & 0.073 & 0.116 & 0.073 & 0.073 & 0.118 & 0.071 & 0.071 & 0.117 & 0.071 & 0.071 & 0.116 & 0.067 & 0.067 & 0.109 \\
Rec T=2 & 0.068 & 0.068 & 0.110 & 0.074 & 0.074 & 0.118 & 0.067 & 0.067 & 0.106 & 0.071 & 0.071 & 0.110 & 0.077 & 0.077 & 0.120 \\
Rec T=6 & 0.052 & 0.052 & 0.086 & 0.054 & 0.054 & 0.090 & 0.052 & 0.052 & 0.086 & 0.053 & 0.053 & 0.089 & 0.050 & 0.049 & 0.082 \\
\bottomrule
\end{tabular}
